Normal lattice of certain metabelian p-groups G with \(G/G^\prime\simeq (p,p)\)

Let p be an odd prime. The lattice of all normal subgroups and the terms of the lower and upper central series are determined for all metabelian p-groups with generator rank d=2 having abelianization of type (p,p) and minimal defect of commutativity k=0. It is shown that many of these groups are realized as Galois groups of second Hilbert p-class fields of an extensive set of quadratic fields which are characterized by principalization types of p-classes.

==> BCFGroups.tex <==
% BCF Groups

\setlength{\unitlength}{0.5cm}
\begin{picture}(26,13)(-7,0)

% scale of orders
\put(-5,12.3){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-5,11){\vector(0,1){1}}
\put(-5.2,11){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,11){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,9){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,9){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,8){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,8){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,7){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,7){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,6){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,5){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,5){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,4){\makebox(0,0)[rc]{\(81\)}}
\put(-4.8,4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-5.2,3){\makebox(0,0)[rc]{\(27\)}}
\put(-4.8,3){\makebox(0,0)[lc]{\(3^3\)}}
\put(-5.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(-4.8,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-5.2,1){\makebox(0,0)[rc]{\(3\)}}
\put(-5.2,0){\makebox(0,0)[rc]{\(1\)}}
\multiput(-5.1,0)(0,1){12}{\line(1,0){0.2}}
\put(-5,0){\line(0,1){11}}

% e = 5, m = 8
\put(0,11.5){\makebox(0,0)[cb]{\(e=5\), \(m=8\)}}
\put(0,11){\circle*{0.2}}
\multiput(0,11)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,11)(1,-1){2}{\line(-1,-1){1}}
\put(0,9){\circle*{0.2}}
% bottle neck
\put(0,9){\line(0,-1){1}}
% body
\put(0,8){\circle*{0.2}}
\multiput(0,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,8)(1,-1){2}{\line(-1,-1){1}}
\put(0,6){\circle*{0.2}}
\multiput(0,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,6)(1,-1){2}{\line(-1,-1){1}}
\put(0,4){\circle*{0.2}}
\multiput(0,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,4)(1,-1){2}{\line(-1,-1){1}}
\put(0,2){\circle*{0.2}}

\put(1,7){\circle*{0.2}}
\multiput(-1,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(-1,7)(1,-1){2}{\line(-1,-1){1}}
\multiput(1,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,7)(1,-1){2}{\line(-1,-1){1}}

\multiput(-2,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(-2,6)(1,-1){2}{\line(-1,-1){1}}

\multiput(-1,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(-1,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(1,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(3,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,5)(1,-1){2}{\line(-1,-1){1}}

\multiput(4,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(4,4)(1,-1){2}{\line(-1,-1){1}}

\multiput(1,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,3)(1,-1){2}{\line(-1,-1){1}}
\put(1,1){\circle*{0.2}}
\multiput(3,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,3)(1,-1){2}{\line(-1,-1){1}}

\put(2,6){\circle*{0.2}}
\multiput(2,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,6)(1,-1){2}{\line(-1,-1){1}}
\put(2,4){\circle*{0.2}}
\multiput(2,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,4)(1,-1){2}{\line(-1,-1){1}}
\put(2,2){\circle*{0.2}}
\multiput(2,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,2)(1,-1){2}{\line(-1,-1){1}}
\put(2,0){\circle*{0.2}}

% e = 5, m = 7
\put(9,10.5){\makebox(0,0)[cb]{\(e=5\), \(m=7\)}}
\put(9,10){\circle*{0.2}}
\multiput(9,10)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,10)(1,-1){2}{\line(-1,-1){1}}
\put(9,8){\circle*{0.2}}
% bottle neck
\put(9,8){\line(0,-1){1}}
% body
\multiput(8,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(8,6)(1,-1){2}{\line(-1,-1){1}}

\multiput(7,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(7,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(11,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,5)(1,-1){2}{\line(-1,-1){1}}

\multiput(8,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(8,4)(1,-1){2}{\line(-1,-1){1}}
\multiput(12,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(12,4)(1,-1){2}{\line(-1,-1){1}}

\multiput(11,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,3)(1,-1){2}{\line(-1,-1){1}}

\put(9,7){\circle*{0.2}}
\multiput(9,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,7)(1,-1){2}{\line(-1,-1){1}}
\put(9,5){\circle*{0.2}}
\multiput(9,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,5)(1,-1){2}{\line(-1,-1){1}}
\put(9,3){\circle*{0.2}}
\multiput(9,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,3)(1,-1){2}{\line(-1,-1){1}}
\put(9,1){\circle*{0.2}}

\put(10,6){\circle*{0.2}}
\multiput(10,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,6)(1,-1){2}{\line(-1,-1){1}}
\put(10,4){\circle*{0.2}}
\multiput(10,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,4)(1,-1){2}{\line(-1,-1){1}}
\put(10,2){\circle*{0.2}}
\multiput(10,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,2)(1,-1){2}{\line(-1,-1){1}}
\put(10,0){\circle*{0.2}}

% e = 4, m = 6
\put(16,8.5){\makebox(0,0)[cb]{\(e=4\), \(m=6\)}}
\put(16,8){\circle*{0.2}}
\multiput(16,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,8)(1,-1){2}{\line(-1,-1){1}}
\put(16,6){\circle*{0.2}}
% bottle neck
\put(16,6){\line(0,-1){1}}
% body
\multiput(15,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(15,4)(1,-1){2}{\line(-1,-1){1}}

\put(16,5){\circle*{0.2}}
\multiput(16,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,5)(1,-1){2}{\line(-1,-1){1}}
\put(16,3){\circle*{0.2}}
\multiput(16,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,3)(1,-1){2}{\line(-1,-1){1}}
\put(16,1){\circle*{0.2}}

\put(17,4){\circle*{0.2}}
\multiput(17,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(17,4)(1,-1){2}{\line(-1,-1){1}}
\put(17,2){\circle*{0.2}}
\multiput(17,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(17,2)(1,-1){2}{\line(-1,-1){1}}
\put(17,0){\circle*{0.2}}

\multiput(18,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(18,3)(1,-1){2}{\line(-1,-1){1}}

\end{picture}


==> BFGroups.tex <==
% BF Groups

\setlength{\unitlength}{0.5cm}
\begin{picture}(24,15)(-7,0)

% scale of orders
\put(-5,14.3){\makebox(0,0)[cb]{order \(p^n\)}}
\put(-5,13){\vector(0,1){1}}
\put(-5.2,13){\makebox(0,0)[rc]{\(1\,594\,323\)}}
\put(-4.8,13){\makebox(0,0)[lc]{\(3^{13}\)}}
\put(-5.2,12){\makebox(0,0)[rc]{\(531\,441\)}}
\put(-4.8,12){\makebox(0,0)[lc]{\(3^{12}\)}}
\put(-5.2,11){\makebox(0,0)[rc]{\(177\,147\)}}
\put(-4.8,11){\makebox(0,0)[lc]{\(3^{11}\)}}
\put(-5.2,10){\makebox(0,0)[rc]{\(59\,049\)}}
\put(-4.8,10){\makebox(0,0)[lc]{\(3^{10}\)}}
\put(-5.2,9){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,9){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,8){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,8){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,7){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,7){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,6){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,5){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,5){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,4){\makebox(0,0)[rc]{\(81\)}}
\put(-4.8,4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-5.2,3){\makebox(0,0)[rc]{\(27\)}}
\put(-4.8,3){\makebox(0,0)[lc]{\(3^3\)}}
\put(-5.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(-4.8,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-5.2,1){\makebox(0,0)[rc]{\(3\)}}
\put(-5.2,0){\makebox(0,0)[rc]{\(1\)}}
\multiput(-5.1,0)(0,1){14}{\line(1,0){0.2}}
\put(-5,0){\line(0,1){13}}

% e = 7, m = 8
\put(2,13.5){\makebox(0,0)[cb]{\(e=7\), \(m=8\)}}
\put(2,13){\circle*{0.2}}
\multiput(2,13)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,13)(1,-1){2}{\line(-1,-1){1}}
\put(2,11){\circle*{0.2}}
% bottle neck
\put(2,11){\line(0,-1){1}}
% body
\put(2,10){\circle*{0.2}}
\multiput(2,10)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,10)(1,-1){2}{\line(-1,-1){1}}
\put(2,8){\circle*{0.2}}
\multiput(2,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,8)(1,-1){2}{\line(-1,-1){1}}
\put(2,6){\circle*{0.2}}
\multiput(2,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,6)(1,-1){2}{\line(-1,-1){1}}
\put(2,4){\circle*{0.2}}
\multiput(2,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,4)(1,-1){2}{\line(-1,-1){1}}
\put(2,2){\circle*{0.2}}
\multiput(2,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,2)(1,-1){2}{\line(-1,-1){1}}
\put(2,0){\circle*{0.2}}

\multiput(1,9)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,9)(1,-1){2}{\line(-1,-1){1}}
\multiput(3,9)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,9)(1,-1){2}{\line(-1,-1){1}}

\multiput(0,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,8)(1,-1){2}{\line(-1,-1){1}}
\multiput(4,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(4,8)(1,-1){2}{\line(-1,-1){1}}

\multiput(-1,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(-1,7)(1,-1){2}{\line(-1,-1){1}}
\multiput(1,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,7)(1,-1){2}{\line(-1,-1){1}}
\multiput(3,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,7)(1,-1){2}{\line(-1,-1){1}}
\multiput(5,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(5,7)(1,-1){2}{\line(-1,-1){1}}

\multiput(-2,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(-2,6)(1,-1){2}{\line(-1,-1){1}}
\multiput(0,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,6)(1,-1){2}{\line(-1,-1){1}}
\multiput(4,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(4,6)(1,-1){2}{\line(-1,-1){1}}
\multiput(6,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(6,6)(1,-1){2}{\line(-1,-1){1}}

\multiput(-1,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(-1,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(1,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(3,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(5,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(5,5)(1,-1){2}{\line(-1,-1){1}}

\multiput(0,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,4)(1,-1){2}{\line(-1,-1){1}}
\multiput(4,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(4,4)(1,-1){2}{\line(-1,-1){1}}

\multiput(1,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,3)(1,-1){2}{\line(-1,-1){1}}
\multiput(3,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,3)(1,-1){2}{\line(-1,-1){1}}

% e = 5, m = 6
\put(11,9.5){\makebox(0,0)[cb]{\(e=5\), \(m=6\)}}
\put(11,9){\circle*{0.2}}
\multiput(11,9)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,9)(1,-1){2}{\line(-1,-1){1}}
\put(11,7){\circle*{0.2}}
% bottle neck
\put(11,7){\line(0,-1){1}}
%body
\put(11,6){\circle*{0.2}}
\multiput(11,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,6)(1,-1){2}{\line(-1,-1){1}}
\put(11,4){\circle*{0.2}}
\multiput(11,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,4)(1,-1){2}{\line(-1,-1){1}}
\put(11,2){\circle*{0.2}}
\multiput(11,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,2)(1,-1){2}{\line(-1,-1){1}}
\put(11,0){\circle*{0.2}}

\multiput(10,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,5)(1,-1){2}{\line(-1,-1){1}}
\multiput(12,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(12,5)(1,-1){2}{\line(-1,-1){1}}

\multiput(9,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,4)(1,-1){2}{\line(-1,-1){1}}
\multiput(13,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(13,4)(1,-1){2}{\line(-1,-1){1}}

\multiput(10,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,3)(1,-1){2}{\line(-1,-1){1}}
\multiput(12,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(12,3)(1,-1){2}{\line(-1,-1){1}}

% e = 3, m = 4
\put(16,5.5){\makebox(0,0)[cb]{\(e=3\), \(m=4\)}}
\put(16,5){\circle*{0.2}}
\multiput(16,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,5)(1,-1){2}{\line(-1,-1){1}}
\put(16,3){\circle*{0.2}}
% bottle neck
\put(16,3){\line(0,-1){1}}
%body
\put(16,2){\circle*{0.2}}
\multiput(16,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,2)(1,-1){2}{\line(-1,-1){1}}
\put(16,0){\circle*{0.2}}

\end{picture}


==> NormalLatticeFigure.tex <==
% Full normal lattice, including lower and upper central series

\setlength{\unitlength}{0.9cm}
\begin{picture}(18,22)(-5,-1)

% scale of orders
\put(-5,20.3){\makebox(0,0)[cb]{order}}
\put(-5,19){\vector(0,1){1}}
%\put(-5.2,19){\makebox(0,0)[rc]{\(6561\)}}
\put(-4.8,19){\makebox(0,0)[lc]{\(p^{m+e-2}\)}}
\put(-4.8,18){\makebox(0,0)[lc]{\(p^{m+e-3}\)}}
\put(-4.8,17){\makebox(0,0)[lc]{\(p^{m+e-4}\)}}
\put(-4.8,16){\makebox(0,0)[lc]{\(p^{m+e-5}\)}}
\put(-4.8,10){\makebox(0,0)[lc]{\(p^{m-e-1}\)}}
\put(-4.8,6){\makebox(0,0)[lc]{\(p^{2e-4}\)}}
\put(-4.8,2){\makebox(0,0)[lc]{\(p^2\)}}
\put(-4.8,1){\makebox(0,0)[lc]{\(p\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(1\)}}
\multiput(-5.1,0)(0,1){20}{\line(1,0){0.2}}
\put(-5,0){\line(0,1){19}}

% full normal lattice

% top of head
\put(-0.2,19){\makebox(0,0)[rc]{\(\gamma_1\)}}
\put(0,19){\circle*{0.2}}
\put(0.2,19){\makebox(0,0)[lc]{\(\zeta_{m-1}\)}}

% head
\put(-1.2,18){\makebox(0,0)[rc]{\(x\)}}
\multiput(0,19)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,19)(1,-1){2}{\line(-1,-1){1}}
\put(1.2,18){\makebox(0,0)[lc]{\(y\)}}

% bottom of head
\put(-1.2,17){\makebox(0,0)[rc]{\(s_2\)}}
\put(-0.2,17){\makebox(0,0)[rc]{\(\gamma_2\)}}
\put(0,17){\circle*{0.2}}
\put(0.2,17){\makebox(0,0)[lc]{\(\zeta_{m-2}\)}}

% (bottle) neck
\put(0,17){\line(0,-1){1}}

% top of body
\put(-0.2,16){\makebox(0,0)[rc]{\(\gamma_3\)}}
\put(0,16){\circle*{0.2}}
\put(0.2,16){\makebox(0,0)[lc]{\(\zeta_{m-3}\)}}

% body
\multiput(0,16)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,16)(1,-1){2}{\line(-1,-1){1}}

\put(-0.2,14){\makebox(0,0)[rc]{\(\gamma_4\)}}
\put(0,14){\circle*{0.2}}

\put(1,15){\circle*{0.2}}
\put(1.2,15){\makebox(0,0)[lc]{\(\zeta_{m-4}\)}}

\multiput(1,15)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,15)(1,-1){2}{\line(-1,-1){1}}

\put(2,14){\circle*{0.2}}
\put(2.2,14){\makebox(0,0)[lc]{\(\zeta_{m-5}\)}}

\multiput(2,14)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,14)(1,-1){2}{\line(-1,-1){1}}

\put(3,13){\circle*{0.2}}

\multiput(3,13)(-1,-1){2}{\line(1,-1){1}}
\multiput(3,13)(1,-1){2}{\line(-1,-1){1}}

\put(4,12){\circle*{0.2}}

\put(4,12){\line(1,-1){2}}



% lower left corner of rectangle
\put(-3.2,13){\makebox(0,0)[rc]{\(s_3\)}}
\put(-3,13){\line(1,1){2}}
\put(-3,13){\line(1,-1){2}}

\put(0,13){\makebox(0,0)[cc]{\(\vdots\)}}



\put(-0.2,12){\makebox(0,0)[rc]{\(\gamma_e\)}}
\put(0,12){\circle*{0.2}}

\multiput(0,12)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,12)(1,-1){2}{\line(-1,-1){1}}

\put(-0.2,10){\makebox(0,0)[rc]{\(\gamma_{e+1}\)}}
\put(0,10){\circle*{0.2}}

\multiput(1,11)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,11)(1,-1){2}{\line(-1,-1){1}}

\put(0.8,9){\makebox(0,0)[rc]{\(\gamma_{e+2}\)}}
\put(1,9){\circle*{0.2}}

\put(1,9){\line(1,-1){2}}
\put(3.5,6.5){\makebox(0,0)[cc]{\(\ddots\)}}
\put(3,6.5){\makebox(0,0)[rc]{lower central series}}




\put(7,9.5){\makebox(0,0)[lc]{upper central series}}
\put(6.5,9.5){\makebox(0,0)[cc]{\(\ddots\)}}
\put(9,7){\line(-1,1){2}}

\put(9,7){\circle*{0.2}}
\put(9.2,7){\makebox(0,0)[lc]{\(\zeta_{e-1}\)}}

\multiput(9,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,7)(1,-1){2}{\line(-1,-1){1}}

\put(10,6){\circle*{0.2}}
\put(10.2,6){\makebox(0,0)[lc]{\(\zeta_{e-2}\)}}

\multiput(10,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,6)(1,-1){2}{\line(-1,-1){1}}

\put(10,4){\circle*{0.2}}
\put(10.2,4){\makebox(0,0)[lc]{\(\zeta_{e-3}\)}}



% upper right corner of rectangle
\put(13.2,3){\makebox(0,0)[lc]{\(t_3\)}}
\put(13,3){\line(-1,1){2}}
\put(13,3){\line(-1,-1){2}}

\put(10,3){\makebox(0,0)[cc]{\(\vdots\)}}



\put(6,4){\line(-1,1){2}}

\put(6,4){\circle*{0.2}}

\multiput(7,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(7,5)(1,-1){2}{\line(-1,-1){1}}

\put(7,3){\circle*{0.2}}

\multiput(8,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(8,4)(1,-1){2}{\line(-1,-1){1}}

\put(7.8,2){\makebox(0,0)[rc]{\(\gamma_{m-2}\)}}
\put(8,2){\circle*{0.2}}

\multiput(9,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(9,3)(1,-1){2}{\line(-1,-1){1}}

\put(8.8,1){\makebox(0,0)[rc]{\(\gamma_{m-1}\)}}
\put(9,1){\circle*{0.2}}

\put(10,2){\circle*{0.2}}
\put(10.2,2){\makebox(0,0)[lc]{\(\zeta_1\)}}

% tail
\put(6.8,1){\makebox(0,0)[rc]{\(s_{m-1}\)}}
\multiput(10,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(10,2)(1,-1){2}{\line(-1,-1){1}}
\put(11.2,1){\makebox(0,0)[lc]{\(t_e\)}}

% bottom of tail
\put(9.8,0){\makebox(0,0)[rc]{\(\gamma_m\)}}
\put(10,0){\circle*{0.2}}
\put(10.2,0){\makebox(0,0)[lc]{\(\zeta_0\)}}

\end{picture}


==> SmallBCFGroups.tex <==
% Small BCF Groups

\setlength{\unitlength}{0.5cm}
\begin{picture}(25,11)(-7,0)

% scale of orders
\put(-5,10.3){\makebox(0,0)[cb]{order \(3^n\)}}
\put(-5,9){\vector(0,1){1}}
\put(-5.2,9){\makebox(0,0)[rc]{\(19\,683\)}}
\put(-4.8,9){\makebox(0,0)[lc]{\(3^9\)}}
\put(-5.2,8){\makebox(0,0)[rc]{\(6\,561\)}}
\put(-4.8,8){\makebox(0,0)[lc]{\(3^8\)}}
\put(-5.2,7){\makebox(0,0)[rc]{\(2\,187\)}}
\put(-4.8,7){\makebox(0,0)[lc]{\(3^7\)}}
\put(-5.2,6){\makebox(0,0)[rc]{\(729\)}}
\put(-4.8,6){\makebox(0,0)[lc]{\(3^6\)}}
\put(-5.2,5){\makebox(0,0)[rc]{\(243\)}}
\put(-4.8,5){\makebox(0,0)[lc]{\(3^5\)}}
\put(-5.2,4){\makebox(0,0)[rc]{\(81\)}}
\put(-4.8,4){\makebox(0,0)[lc]{\(3^4\)}}
\put(-5.2,3){\makebox(0,0)[rc]{\(27\)}}
\put(-4.8,3){\makebox(0,0)[lc]{\(3^3\)}}
\put(-5.2,2){\makebox(0,0)[rc]{\(9\)}}
\put(-4.8,2){\makebox(0,0)[lc]{\(3^2\)}}
\put(-5.2,1){\makebox(0,0)[rc]{\(3\)}}
\put(-5.2,0){\makebox(0,0)[rc]{\(1\)}}
\multiput(-5.1,0)(0,1){10}{\line(1,0){0.2}}
\put(-5,0){\line(0,1){9}}

% e = 3, m = 8
\put(-2,9.5){\makebox(0,0)[cb]{\(e=3\), \(m=8\)}}
\put(-2,9){\circle*{0.2}}
\multiput(-2,9)(-1,-1){2}{\line(1,-1){1}}
\multiput(-2,9)(1,-1){2}{\line(-1,-1){1}}
\put(-2,7){\circle*{0.2}}
% bottle neck
\put(-2,7){\line(0,-1){1}}
% body
\put(-2,6){\circle*{0.2}}
\multiput(-2,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(-2,6)(1,-1){2}{\line(-1,-1){1}}
\put(-2,4){\circle*{0.2}}

\put(-1,5){\circle*{0.2}}
\multiput(-1,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(-1,5)(1,-1){2}{\line(-1,-1){1}}
\put(-1,3){\circle*{0.2}}

\put(0,4){\circle*{0.2}}
\multiput(0,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(0,4)(1,-1){2}{\line(-1,-1){1}}
\put(0,2){\circle*{0.2}}

\put(1,3){\circle*{0.2}}
\multiput(1,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(1,3)(1,-1){2}{\line(-1,-1){1}}
\put(1,1){\circle*{0.2}}

\put(2,2){\circle*{0.2}}
\multiput(2,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(2,2)(1,-1){2}{\line(-1,-1){1}}
\put(2,0){\circle*{0.2}}

% e = 3, m = 7
\put(5,8.5){\makebox(0,0)[cb]{\(e=3\), \(m=7\)}}
\put(5,8){\circle*{0.2}}
\multiput(5,8)(-1,-1){2}{\line(1,-1){1}}
\multiput(5,8)(1,-1){2}{\line(-1,-1){1}}
\put(5,6){\circle*{0.2}}
% bottle neck
\put(5,6){\line(0,-1){1}}
% body
\put(5,5){\circle*{0.2}}
\multiput(5,5)(-1,-1){2}{\line(1,-1){1}}
\multiput(5,5)(1,-1){2}{\line(-1,-1){1}}
\put(5,3){\circle*{0.2}}

\put(6,4){\circle*{0.2}}
\multiput(6,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(6,4)(1,-1){2}{\line(-1,-1){1}}
\put(6,2){\circle*{0.2}}

\put(7,3){\circle*{0.2}}
\multiput(7,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(7,3)(1,-1){2}{\line(-1,-1){1}}
\put(7,1){\circle*{0.2}}

\put(8,2){\circle*{0.2}}
\multiput(8,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(8,2)(1,-1){2}{\line(-1,-1){1}}
\put(8,0){\circle*{0.2}}

% e = 3, m = 6
\put(11,7.5){\makebox(0,0)[cb]{\(e=3\), \(m=6\)}}
\put(11,7){\circle*{0.2}}
\multiput(11,7)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,7)(1,-1){2}{\line(-1,-1){1}}
\put(11,5){\circle*{0.2}}
% bottle neck
\put(11,5){\line(0,-1){1}}
% body
\put(11,4){\circle*{0.2}}
\multiput(11,4)(-1,-1){2}{\line(1,-1){1}}
\multiput(11,4)(1,-1){2}{\line(-1,-1){1}}
\put(11,2){\circle*{0.2}}

\put(12,3){\circle*{0.2}}
\multiput(12,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(12,3)(1,-1){2}{\line(-1,-1){1}}
\put(12,1){\circle*{0.2}}

\put(13,2){\circle*{0.2}}
\multiput(13,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(13,2)(1,-1){2}{\line(-1,-1){1}}
\put(13,0){\circle*{0.2}}

% e = 3, m = 5
\put(16,6.5){\makebox(0,0)[cb]{\(e=3\), \(m=5\)}}
\put(16,6){\circle*{0.2}}
\multiput(16,6)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,6)(1,-1){2}{\line(-1,-1){1}}
\put(16,4){\circle*{0.2}}
% bottle neck
\put(16,4){\line(0,-1){1}}
% body
\put(16,3){\circle*{0.2}}
\multiput(16,3)(-1,-1){2}{\line(1,-1){1}}
\multiput(16,3)(1,-1){2}{\line(-1,-1){1}}
\put(16,1){\circle*{0.2}}

\put(17,2){\circle*{0.2}}
\multiput(17,2)(-1,-1){2}{\line(1,-1){1}}
\multiput(17,2)(1,-1){2}{\line(-1,-1){1}}
\put(17,0){\circle*{0.2}}

\end{picture}

